CTL* Verification and Synthesis using Existential Horn Clauses

This work proposes a novel approach for automatic verification and synthesis of infinite-state reactive programs with respect to ${CTL}^*$ specifications, based on translation to Existential Horn Clauses (EHCs). $CTL^*$ is a powerful temporal logic, which subsumes the temporal logics LTL and CTL, both widely used in specification, verification, and synthesis of complex systems. EHCs with its solver E-HSF, is an extension of Constrained Horn Clauses, which includes existential quantification as well as the power of handling well-foundedness. We develop the translation system \textit{Trans}, which given a verification problem consisting of a program $P$ and a specification $\phi$, builds a set of EHCs which is satisfiable iff $P$ satisfies $\phi$. We also develop a synthesis algorithm that given a program with holes in conditions and assignments, fills the holes so that the synthesized program satisfies the given $CTL^*$ specification. We prove that our verification and synthesis algorithms are both sound and relative complete. Finally, we present case studies to demonstrate the applicability of our algorithms for $CTL^*$ verification and synthesis.

==> figures/bankcomplete.tex <==
\lstset{language=C,morekeywords={assert,assume}}

\begin{lstlisting}[mathescape=true, basicstyle=\fontsize{8}{9}\selectfont]
$l_1$:while(true) {
$l_2$:   req := *;
$l_c$:   if(bal-req >= 0.1) {
$l_3$:      bal := bal-req;
$l_4$:      if(req < 0) {
$l_{a_1}$:         bal := bal-0.1;
          pro := pro+0.1;
       } else {     
$l_5$:         exp := exp+req;
$l_{a_2}$:         bal := bal-0.1-0.06req;
          pro := pro+0.1+0.06req;
       }
$l_6$:      pro := pro-0.1;
    }
  }
\end{lstlisting}
    

==> figures/bankpartial.tex <==
\lstset{language=C,morekeywords={assert,assume}}

\begin{lstlisting}[mathescape=true, basicstyle=\fontsize{8}{9}\selectfont]
$l_1$:while(true) {
$l_2$:   req := *;
$l_c$:   if($?_{c}$) {
$l_3$:      bal := bal-req;
$l_4$:      if(req < 0) {  
$l_{a_1}$:         $?_{a_1}$;

       } else {      
$l_5$:         exp := exp+req;
$l_{a_2}$:         $?_{a_2}$;

       }
$l_6$:      pro := pro-0.1;
     }
   }
\end{lstlisting}

==> figures/robot.tex <==
\lstset{language=C,morekeywords={assert,assume}}

\begin{lstlisting}[mathescape=true]
$l_1$:while(true){
$l_2$:    robot_id := *;
$l_3$:    a := *;
$l_4$:    b := *;
$l_5$:    if(robot_id == 1){
$l_6$:        $x_1 := x_1 + 2a + b$;
     }
$l_7$:    if(robot_id == 2){
$l_8$:        $x_2 := x_2 + a + b$;
$l_9$:        $y_2 := y_2- 2a- 2b$;
     }
$l_{10}$:    if(robot_id == 3){
$l_{11}$:        $x_3 := x_3 + a + b$;
$l_{12}$:        $y_3 := y_3 - a - b$;
     }
   }
\end{lstlisting}
